Sub-JEPA: Subspace Gaussian Regularization for Stable End-to-End World Models

Joint-Embedding Predictive Architectures (JEPAs) provide a simpleframework for learning world models by predicting future latent representations.However, JEPA training is subject to a bias-variance tradeoff.Without sufficient structural constraints, excessive representationalvariance causes the model to collapse to trivial solutions.The recent LeWorldModel (LeWM) shows that this issue can be alleviated bysimply constraining latent embeddings with an isotropic Gaussian prior.However, latent representations inherently lie on low-dimensional manifoldswithin a high-dimensional ambient space, and enforcing an isotropic Gaussianprior directly in this ambient space introduces an overly strong bias.In this work, we propose ame, which seeks a favorable operatingpoint on the bias-variance frontier by applying Gaussian constraints inmultiple random subspaces rather than in the originalembedding space.This design relaxes the global constraint while preserving itsanti-collapse effect, leading to a better balance between trainingstability and representation flexibility.Extensive experiments across fourcontinuous-control environments demonstrate that consistentlyoutperforms LeWM with very clear margins.Our method is simple yet effective, and serves as a strong baseline for future JEPA-based world model research.fdefinedeeemodeThe code is available at https://github.com/intcomp/Sub-JEPA.

==> figures/overview.tex <==
\begin{tikzpicture}[
    box/.style={draw, rounded corners=4pt, minimum width=1.8cm, minimum height=0.72cm,
                align=center, fill=blue!10, font=\small},
    obs/.style={draw, rounded corners=3pt, minimum width=1.0cm, minimum height=0.6cm,
                align=center, fill=gray!20, font=\small},
    lat/.style={draw, circle, minimum size=0.82cm, align=center, fill=teal!20, font=\small},
    sub/.style={draw, rounded corners=3pt, minimum width=1.5cm, minimum height=0.58cm,
                align=center, fill=orange!15, font=\small},
    gauss/.style={draw, rounded corners=3pt, minimum width=1.5cm, minimum height=0.52cm,
                  align=center, fill=red!10, font=\small},
    lossn/.style={draw, rounded corners=3pt, fill=yellow!20, font=\small, inner sep=4pt},
    arr/.style={->, >=stealth, thick},
    darr/.style={->, >=stealth, dashed, color=orange!70!black, thick},
]
%% ---- JEPA main pipeline (y=2.6) ----
\node[obs] (ot)   at (0.0,  2.6) {$o_t$};
\node[box] (enc1) at (2.0,  2.6) {Encoder $f$};
\node[lat] (zt)   at (4.2,  2.6) {$z_t$};
\node[obs] (at)   at (6.3,  1.65) {$a_t$};
\node[box] (pred) at (6.3,  2.6) {Predictor $P$};
\node[lat] (zhat) at (8.7,  2.6) {$\hat{z}_{t+1}$};
%% ---- target branch (y=0.8) ----
\node[obs] (ot1)  at (4.4,  0.8) {$o_{t+1}$};
\node[box] (enc2) at (6.3,  0.8) {Encoder $f$};
\node[lat] (zt1)  at (8.7,  0.8) {$z_{t+1}$};
%% ---- prediction loss ----
\node[lossn] (Lpred) at (10.4, 1.7) {$\mathcal{L}_{\mathrm{pred}}$};
%% ---- subspace regularization ----
\node[sub]   (s1)    at (1.2,  -1.0) {$W_1 z_t$};
\node[sub]   (s2)    at (3.2,  -1.0) {$W_2 z_t$};
\node        (sdots) at (4.85, -1.0) {$\cdots$};
\node[sub]   (sk)    at (6.5,  -1.0) {$W_K z_t$};
\node[gauss] (g1)   at (1.2,  -2.3) {$\mathcal{N}(0,I)$};
\node[gauss] (g2)   at (3.2,  -2.3) {$\mathcal{N}(0,I)$};
\node[gauss] (gk)   at (6.5,  -2.3) {$\mathcal{N}(0,I)$};
%% ---- arrows: main pipeline ----
\draw[arr] (ot)   -- (enc1);
\draw[arr] (enc1) -- (zt);
\draw[arr] (zt)   -- (pred);
\draw[arr] (at)   -- (pred);
\draw[arr] (pred) -- (zhat);
%% ---- arrows: target branch ----
\draw[arr] (ot1)  -- (enc2);
\draw[arr] (enc2) -- (zt1);
%% ---- arrows: prediction loss ----
\draw[arr] (zhat) -- (Lpred);
\draw[arr] (zt1)  -- (Lpred);
%% ---- dashed arrows: subspace projection from z_t ----
\draw[darr] (zt) to[out=245,in=75] (s1);
\draw[darr] (zt) to[out=265,in=85] (s2);
\draw[darr] (zt) to[out=285,in=95] (sk);
%% ---- arrows: subspace to Gaussian ----
\draw[arr] (s1) -- (g1);
\draw[arr] (s2) -- (g2);
\draw[arr] (sk) -- (gk);
%% ---- frozen indicator on projection boxes ----
\node[above=2pt of s1, font=\scriptsize] {\frozen};
\node[above=2pt of s2, font=\scriptsize] {\frozen};
\node[above=2pt of sk, font=\scriptsize] {\frozen};
%% ---- brace + subspace loss label ----
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
    (0.3, -2.72) -- (7.4, -2.72)
    node[midway, below=8pt, font=\small]
    {Subspace Gaussian Regularization $\mathcal{L}_{\mathrm{reg}}$};
%% ---- divider between JEPA pipeline and subspace reg ----
\draw[gray!40, dashed, thin] (-0.2, 0.18) -- (9.8, 0.18);
\end{tikzpicture}%
